A two-steps approach to improve the performance of Android malware detectors

The popularity of Android OS has made it an appealing target to malware developers. To evade detection, including by ML-based techniques, attackers invest in creating malware that closely resemble legitimate apps. In this paper, we propose GUIDED RETRAINING, a supervised representation learning-based method that boosts the performance of a malware detector. First, the dataset is split into "easy" and "difficult" samples, where difficulty is associated to the prediction probabilities yielded by a malware detector: for difficult samples, the probabilities are such that the classifier is not confident on the predictions, which have high error rates. Then, we apply our GUIDED RETRAINING method on the difficult samples to improve their classification. For the subset of "easy" samples, the base malware detector is used to make the final predictions since the error rate on that subset is low by construction. For the subset of "difficult" samples, we rely on GUIDED RETRAINING, which leverages the correct predictions and the errors made by the base malware detector to guide the retraining process. GUIDED RETRAINING focuses on the difficult samples: it learns new embeddings of these samples using Supervised Contrastive Learning and trains an auxiliary classifier for the final predictions. We validate our method on four state-of-the-art Android malware detection approaches using over 265k malware and benign apps, and we demonstrate that GUIDED RETRAINING can reduce up to 40.41% prediction errors made by the malware detectors. Our method is generic and designed to enhance the classification performance on a binary classification task. Consequently, it can be applied to other classification problems beyond Android malware detection.

==> tikz/classic_retraining.tex <==
\begin{tikzpicture}
\tikzstyle{arrowStyle}=[-latex]
\tikzset{node/.style={rounded corners, align=center,scale=1}}

    \begin{scope}[cm={1,0,0,1,(1.55, 0)}]
    
    \draw[black, very thick] (0, 0.4) ellipse (1.2 and 0.6);
    \draw (0.02, 0.5) node[]{\scriptsize Difficult training};
    \draw (0.02, 0.28) node[]{\scriptsize dataset};
    
    \draw[->,>=latex,line width=1] (.05, -.2) -- (.05, -1.);
    \draw (.55, -.5) node[]{\scriptsize Train};
    
    \draw [green, line width=1] (-.44, -1.) rectangle (.56, -1.8);
    \draw (.06, -1.35) node[]{\scriptsize Model };
    
    \draw[->,>=latex,line width=1] (.05, -1.8) -- (.05, -2.6);
    \draw (.75, -2.) node[]{\scriptsize Generate};
    \draw (.75, -2.25) node[]{\scriptsize embedding};
    
    \draw (.06, -2.75) node[]{\scriptsize Embedding};
    
    \draw[->,>=latex,line width=1] (.05, -2.9) -- (.05, -3.7);
    \draw (.55, -3.2) node[]{\scriptsize Train};
    
    \draw [red, line width=1] (-.44, -3.7) rectangle (.56, -4.6); 
    \draw (.06, -4.) node[]{\scriptsize Auxiliary };
    \draw (.06, -4.3) node[]{\scriptsize classifier };
    
    \end{scope}
\end{tikzpicture}

==> tikz/guided_retraining.tex <==
\begin{tikzpicture}
\tikzstyle{arrowStyle}=[-latex]
\tikzset{node/.style={rounded corners, align=center,scale=1}}

    \begin{scope}[cm={1,0,0,1,(1.55, 0)}]
    
    \draw[black, very thick] (0,0.4) ellipse (1.2 and 0.6);
    \draw (0.02, 0.5) node[]{\scriptsize Difficult training};
    \draw (0.02, 0.28) node[]{\scriptsize dataset};
    
    \draw[->,>=latex] (., -.3) -- (., -2.);
    \draw (-.64, -1.1) node[]{\scriptsize Predict};
    
    
    \draw [blue, line width=1] (.15, -1.5) rectangle (1.25, -.65); 
    \draw (.7, -.9) node[]{\scriptsize Base};
    \draw (.7, -1.14) node[]{\scriptsize classifier};
    

    \draw [thick, ->] (-1.25, 0.4) .. controls (-8.5,-1.) and (-8.5,-4.5)  .. (-4.95,-6.4);
    \draw [thick, ->] (-7.2, -4.05) .. controls (-6.4,-6.5) and (-5.4,-7.1)  .. (-1.65,-6.7);
    \draw [thick, ->] (-7.2, -4.05) .. controls (-6.4,-6.9) and (-5.4,-7.3)  .. (1.75,-6.8);
    \draw [thick, ->] (-7.2, -4.05) .. controls (-6.4,-7.1) and (-5.4,-7.5)  .. (5.05,-6.9);
    
    \end{scope}
    
    %##########################################################################################################
    
    \begin{scope}[cm={1,0,0,1,(0, 0)}]
    
    
    
    \draw[decorate, decoration={brace,amplitude=3pt, raise=4pt},line width=1, yshift=0pt] (-4.9,-2.5) -- (8,-2.5);
    \draw[-,>=latex,line width=1] (-4.8, -2.4) -- (-4.8, -2.6);
    \draw[-,>=latex,line width=1] (-.9, -2.4) -- (-.9, -2.6);
    \draw[-,>=latex,line width=1] (3.8, -2.4) -- (3.8, -2.6);
    \draw[-,>=latex,line width=1] (7.9, -2.4) -- (7.9, -2.6);
    
    
    \draw[black, very thick] (-4.7, -3.2) ellipse (.7 and 0.5);
    \draw (-4.68, -3.2) node[]{\scriptsize \bf{TPs}};
    
    \draw[black, very thick] (-.8, -3.2) ellipse (.7 and 0.5);
    \draw (-.78, -3.2) node[]{\scriptsize \bf{FPs}};
    
    \draw[black, very thick] (3.9, -3.2) ellipse (.7 and 0.5);
    \draw (3.92, -3.2) node[]{\scriptsize \bf{TNs}};
    
    \draw[black, very thick] (8., -3.2) ellipse (.7 and 0.5);
    \draw (8.02, -3.2) node[]{\scriptsize \bf{FNs}};
    
    
    \draw[-,>=latex,line width=1] (-4.7, -3.75) -- (-3.3, -4.6);
    \draw[-,>=latex,line width=1] (-.8, -3.75) -- (-3.3, -4.6);
    
    \draw[-,>=latex,line width=1] (-4.7, -3.75) -- (., -4.6);
    \draw[-,>=latex,line width=1] (3.9, -3.75) -- (., -4.6);
    
    \draw[-,>=latex,line width=1] (-.8, -3.75) -- (3.4, -4.6);
    \draw[-,>=latex,line width=1] (8., -3.75) -- (3.4, -4.6);
    
    \draw[-,>=latex,line width=1] (3.9, -3.75) -- (6.7, -4.6);
    \draw[-,>=latex,line width=1] (8., -3.75) -- (6.7, -4.6);
    
    \draw[->,>=latex,line width=1] (-3.3, -4.6) -- (-3.3, -5.2);
    \draw (-2.8, -4.8) node[]{\scriptsize Train};
    
    \draw[->,>=latex,line width=1] (-., -4.6) -- (-., -5.2);
    \draw (.5, -4.8) node[]{\scriptsize Train};
    
    \draw[->,>=latex,line width=1] (3.4, -4.6) -- (3.4, -5.2);
    \draw (3.9, -4.8) node[]{\scriptsize Train};
    
    \draw[->,>=latex,line width=1] (6.7, -4.6) -- (6.7, -5.2);
    \draw (7.2, -4.8) node[]{\scriptsize Train};


    \draw [green, line width=1] (-3.8, -6.) rectangle (-2.7, -5.2); 
    \draw (-3.25, -5.6) node[]{\scriptsize \texorpdfstring{Model\textsubscript{1}}{}};
    
    \draw [green, line width=1] (-.5, -6.) rectangle (.6, -5.2); 
    \draw (.05, -5.6) node[]{\scriptsize \texorpdfstring{Model\textsubscript{2}}{}};
    
    \draw [green, line width=1] (2.9, -6.) rectangle (4., -5.2); 
    \draw (3.45, -5.6) node[]{\scriptsize \texorpdfstring{Model\textsubscript{3}}{}};
    
    \draw [green, line width=1] (6.1, -6.) rectangle (7.2, -5.2); 
    \draw (6.65, -5.6) node[]{\scriptsize \texorpdfstring{Model\textsubscript{4}}{}};
    
    
    
    \draw[->,>=latex,line width=1] (-3.3, -6.) -- (-3.3, -7.4);
    \draw (-2.5, -6.2) node[]{\scriptsize Generate};
    \draw (-2.4, -6.45) node[]{\scriptsize embedding};
    
    \draw[->,>=latex,line width=1] (-., -6.) -- (-., -7.4);
    \draw (.85, -6.2) node[]{\scriptsize Generate};
    \draw (.84, -6.45) node[]{\scriptsize embedding};
    
    \draw[->,>=latex,line width=1] (3.4, -6.) -- (3.4, -7.4);
    \draw (4.25, -6.2) node[]{\scriptsize Generate};
    \draw (4.24, -6.45) node[]{\scriptsize embedding};
    
    \draw[->,>=latex,line width=1] (6.7, -6.) -- (6.7, -7.4);
    \draw (7.55, -6.2) node[]{\scriptsize Generate};
    \draw (7.54, -6.45) node[]{\scriptsize embedding};
    
    \draw (-3.2, -7.6) node[]{\scriptsize Embedding 1};
    \draw (0.1, -7.6) node[]{\scriptsize Embedding 2};
    \draw (3.4, -7.6) node[]{\scriptsize Embedding 3};
    \draw (6.8, -7.6) node[]{\scriptsize Embedding 4};
    
    \draw[-,>=latex,line width=1] (-3.2, -7.8) -- (1.9, -8.4);
    \draw[-,>=latex,line width=1] (., -7.8) -- (1.9, -8.4);
    \draw[-,>=latex,line width=1] (3.4, -7.8) -- (1.9, -8.4);
    \draw[-,>=latex,line width=1] (6.8, -7.8) -- (1.9, -8.4);
    
    \draw[->,>=latex,line width=1] (1.9, -8.4) -- (1.9, -9.2);
    \draw (2.9, -8.8) node[]{\scriptsize Concatenation};
    
    \draw (1.9, -9.4) node[]{\scriptsize Embedding};
    
    \draw[->,>=latex,line width=1] (1.9, -9.6) -- (1.9, -10.3);
    \draw (2.4, -9.9) node[]{\scriptsize Train};
    
    \draw [green, line width=1] (1.4, -10.3) rectangle (2.4, -11.1);
    \draw (1.9, -10.7) node[]{\scriptsize \texorpdfstring{Model\textsubscript{5}}{} };
    
    \draw[->,>=latex,line width=1] (1.9, -11.1) -- (1.9, -11.9);
    \draw (2.7, -11.3) node[]{\scriptsize Generate};
    \draw (2.7, -11.55) node[]{\scriptsize embedding};
    
    \draw (1.9, -12.1) node[]{\scriptsize Final embedding};
    
    \draw[->,>=latex,line width=1] (1.9, -12.3) -- (1.9, -13.);
    \draw (2.4, -12.6) node[]{\scriptsize Train};
    
    \draw [red, line width=1] (1.3, -13.) rectangle (2.6, -13.9); 
    \draw (1.9, -13.3) node[]{\scriptsize Auxiliary };
    \draw (1.9, -13.6) node[]{\scriptsize classifier };
    
    \end{scope}
\end{tikzpicture}

==> tikz/overview.tex <==
\begin{tikzpicture}
\tikzstyle{arrowStyle}=[-latex]
\tikzset{node/.style={rounded corners, align=center,scale=1}}

    \begin{scope}[cm={1,0,0,1,(0, 0)}]
    
    \draw[black, very thick] (0,0.4) ellipse (.8 and 0.6);
    \draw (0.02, 0.5) node[]{\scriptsize Validation};
    \draw (0.02, 0.28) node[]{\scriptsize dataset};
    

    %\draw [thick, ->] (.85, 0.1) .. controls (2,-3.9) and (3.5,-1.) .. (3.7,.1);
    \draw[black, ->,>=latex] (0.5, -.05) -- (2.2, -2.1);
    \draw[black, ->,>=latex] (2.3, -2.1) -- (4.7, .1);
    
    
    \draw (4.7, 0.31) node[]{\scriptsize Prediction probabilities};
    
    \draw[->,>=latex] (6., .3) -- (6.4, .3);
    
    \draw (7.15, 0.35) node[]{\scriptsize Thresholds};
    \draw[->,>=latex] (7.9, .3) -- (8.5, .3);
    
    \draw[->,>=latex] (7.1, .2) -- (7.1, -2.5);
    \draw[->,>=latex] (7.3, .2) -- (7.3, -5.6);
    
    
    \draw[->,>=latex] (8.5, .3) -- (8.8, .5);
    \draw[->,>=latex] (8.5, .3) -- (8.8, .1);
    
    \draw[red, very thick] (9.4, .8) ellipse (.7 and 0.5);
    \draw (9.42, 0.9) node[]{\scriptsize Difficult};
    \draw (9.42, 0.68) node[]{\scriptsize dataset};
    
    
    \draw[blue, very thick] (9.4, -.3) ellipse (.7 and 0.5);
    \draw (9.42, -.2) node[]{\scriptsize Easy};
    \draw (9.42, -.42) node[]{\scriptsize dataset};
    
    
    %legend
    %\draw[black, very thick] (11, 2.4) ellipse (.2 and 0.1);
    \draw[->,>=latex] (10.7, 2.4) -- (11.2, 2.4);
    \draw [black, line width=1] (11.25, 2.3) rectangle (11.55, 2.5);
    \draw (12.1, 2.4) node[]{\scriptsize input};
    
    \draw [black, line width=1] (10.7, 2.1) rectangle (11., 1.9);
    \draw[->,>=latex] (11.05, 2.) -- (11.55, 2.);
    \draw (12.15, 2.) node[]{\scriptsize output};
    
    \draw [black, line width=1] (10.7, 1.7) rectangle (11., 1.5);
    \draw[dotted, ->,>=latex] (11.05, 1.6) -- (11.55, 1.6);
    \draw (12.25, 1.6) node[]{\scriptsize used on};
    
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[cm={1,0,0,1,(0, -3)}]
    
    \draw[black, very thick] (0,0.4) ellipse (.8 and 0.6);
    \draw (0.02, 0.5) node[]{\scriptsize Training};
    \draw (0.02, 0.28) node[]{\scriptsize dataset};
    
    \draw[->,>=latex] (.9, .4) -- (1.6, .4);
    \draw (1.2, 0.55) node[]{\scriptsize Train};
    
    \draw [blue, line width=1] (1.7, -0.1) rectangle (2.8, .9); 
    \draw (2.25, 0.53) node[]{\scriptsize Base};
    \draw (2.25, 0.29) node[]{\scriptsize classifier};
    
    
    \draw[black, ->,>=latex] (2.9, .4) -- (3.4, .4);
    \draw (4.7, 0.44) node[]{\scriptsize Prediction probabilities};
    
    %\draw[blue, ->,>=latex] (2.9, .4) -- (11.3, -2.15);
    %\draw (8.4, -1.) node[blue, rotate=-16]{\scriptsize Predict};
    
    
    \draw[->,>=latex] (6.05, .4) -- (8.5, .4);
    
    \draw[->,>=latex] (8.5, .4) -- (8.8, .6);
    \draw[->,>=latex] (8.5, .4) -- (8.8, .2);
    
    
    \draw[red, very thick] (9.4, .9) ellipse (.7 and 0.5);
    \draw (9.42, 1.) node[]{\scriptsize Difficult};
    \draw (9.42, 0.78) node[]{\scriptsize dataset};
    
    \draw[blue, very thick] (9.4, -.2) ellipse (.7 and 0.5);
    \draw (9.42, -.1) node[]{\scriptsize Easy};
    \draw (9.42, -.32) node[]{\scriptsize dataset};
    
    
    
    \draw[->,>=latex] (10.2, .95) -- (11.5, .95);
    \draw (10.75, 1.4) node[]{\scriptsize Guided};
    \draw (10.75, 1.1) node[]{\scriptsize Retraining};
    
    \draw [red, line width=1] (11.55, 1.45) rectangle (12.75, .45);
    \draw (12.15, 1.1) node[]{\scriptsize Auxiliary};
    \draw (12.15, 0.86) node[]{\scriptsize classifier};

    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[cm={1,0,0,1,(0, -6)}]
    
    \draw[black, very thick] (0,0.4) ellipse (.8 and 0.6);
    \draw (0.02, 0.5) node[]{\scriptsize Test};
    \draw (0.02, 0.28) node[]{\scriptsize dataset};
    
    %\draw [thick, ->] (.9, 0.5) .. controls (2.2, 5) and (3.5, 1.5) .. (3.8, 0.7);
    \draw[black, ->,>=latex] (0.5, .85) -- (2.2, 2.9);
    \draw[black, ->,>=latex] (2.3, 2.9) -- (4.7, .7);
    
    \draw (4.9, 0.43) node[]{\scriptsize Prediction probabilities};
    
    \draw[->,>=latex] (6.3, .4) -- (8.5, .4);
    \draw[->,>=latex] (8.5, .4) -- (8.8, .6);
    \draw[->,>=latex] (8.5, .4) -- (8.8, .2);
    
     \draw[red, very thick] (9.4, .9) ellipse (.7 and 0.5);
     \draw (9.42, 1.) node[]{\scriptsize Difficult};
     \draw (9.42, 0.78) node[]{\scriptsize dataset};
    
     \draw[blue, very thick] (9.4, -.2) ellipse (.7 and 0.5);
     \draw (9.42, -.1) node[]{\scriptsize Easy};
     \draw (9.42, -.32) node[]{\scriptsize dataset};
    
    %\draw [red, thick, ->] (10.2, -0.) .. controls (11.4, 2.9) and (11.9, 2.5) .. (12.1, 1.5);
    %\draw (10.78, 1.8) node[red, rotate=60]{\scriptsize Predict};
     \draw[red, ->,>=latex] (10., 1.2) -- (12.1, 3.45);
     \draw[red, ->,>=latex] (12.2, 3.45) -- (12.2, 1.6);
     
    \draw[densely dotted, ,>=latex] (2.25, 2.9) -- (2.25, -.2);
    \draw[densely dotted, ->,>=latex] (2.25, -.2) -- (8.65, -.2);
    %\draw[densely dotted, ->,>=latex] (2.25, -.2) -- (8.65, -.2);
    
    \draw[blue, ->,>=latex] (10.1, -.2) -- (11.55, .5);
    
    
    \draw (12.4, 1.35) node[red]{\scriptsize Predictions (1)};
    \draw (12.2, 1.) node[]{\scriptsize +};
    \draw (12.4, .6) node[blue]{\scriptsize Predictions (2)};
    \draw (12.2, .1) node[]{\scriptsize =};
    \draw (12.4, -.3) node[]{\scriptsize Final predictions};
    
    \end{scope}
    
\end{tikzpicture}
